The ViP2P Platform: XML Views in P2P

The growing volumes of XML data sources on the Web or produced by enterprises, organizations etc. raise many performance challenges for data management applications. In this work, we are concerned with the distributed, peer-to-peer management of large corpora of XML documents, based on distributed hash table (or DHT, in short) overlay networks. We present ViP2P (standing for Views in Peer-to-Peer), a distributed platform for sharing XML documents based on a structured P2P network infrastructure (DHT). At the core of ViP2P stand distributed materialized XML views, defined by arbitrary XML queries, filled in with data published anywhere in the network, and exploited to efficiently answer queries issued by any network peer. ViP2P allows user queries to be evaluated over XML documents published by peers in two modes. First, a long-running subscription mode, when a query can be registered in the system and receive answers incrementally when and if published data matches the query. Second, queries can also be asked in an ad-hoc, snapshot mode, where results are required immediately and must be computed based on the results of other long-running, subscription queries. ViP2P innovates over other similar DHT-based XML sharing platforms by using a very expressive structured XML query language. This expressivity leads to a very flexible distribution of XML content in the ViP2P network, and to efficient snapshot query execution. ViP2P has been tested in real deployments of hundreds of computers. We present the platform architecture, its internal algorithms, and demonstrate its efficiency and scalability through a set of experiments. Our experimental results outgrow by orders of magnitude similar competitor systems in terms of data volumes, network size and data dissemination throughput.

==> fig-queries-views-rewriting.tex <==
\begin{tikzpicture}
% drawing the lines that seperate the shapes
\tikzstyle{separation lines}=[dashed, line width=1.2pt]
\tikzstyle{separation lines2}=[line width=1.2pt]
\draw[style=separation lines] (-1.7,7.55) -- (8.3,7.55);
\draw[style=separation lines] (1.4,10.5) -- (1.4,7.55);
\draw[style=separation lines] (1.4,7.55) -- (4,4.45);
\draw[style=separation lines] (4,4.44) -- (4.0,3);


% outer box
%\draw[style=separation lines2] (-1.7,10.5) -- (8.0,10.5);
%\draw[style=separation lines2] (-1.7,-1.7) -- (8.0,-1.7);
%\draw[style=separation lines2] (-1.7,10.5) -- (-1.7,-1.7);
%\draw[style=separation lines2] (8.0,10.5) -- (8.0,-1.7);

\def\vtwoxoffset{0.2}

%%% view 1, pattern 1
\draw(-1,10) node (v1) {\fbox{$v_1$}};
\draw(-0.1,10) node (top3) {~};
\draw(-0.1,9.3) node (confs3) {confs};
\draw(-0.1,8.6) node (paper3) {paper$_{ID}$};
\draw(-0.1,7.9) node (affil3) {affiliation$_{ID,cont}$};
\draw(top3) edge[double] (confs3);
\draw(confs3) edge[double] (paper3);
\draw(-.1,8.45) edge[double] (-0.1,8.05);
%%% view 2, pattern 1
\draw(4.3+\vtwoxoffset,10.1) node (v2) {\fbox{$v_2$}};
\draw(3.3+\vtwoxoffset,10.1) node (top1) {~};
\draw(3.3+\vtwoxoffset,9.4) node (book1) {book};
\draw(2.2+\vtwoxoffset,8.7) node (country1) {country$_{val}$};
\draw(2.8+\vtwoxoffset,8.3) node (editor1) {editor};
\draw(3.0+\vtwoxoffset,8.3) node (editorInv1) {};
\draw(2.7+\vtwoxoffset,8) node (editorVal1) {$_{[=ACM]}$};
\draw(4.0+\vtwoxoffset,8.1) node (title1) {title$_{val}$};
\draw(4.3+\vtwoxoffset,8.7) node (year1) {year};
% view 2, pattern 1 edges
\draw(top1) edge[double] (book1);
\draw(book1) edge[double] (country1);
\draw(book1) edge (editorInv1);
\draw(book1) edge (title1);
\draw(book1) edge (year1);
%%%
%%% view 2, pattern 2
\draw(6.1+\vtwoxoffset,10.6) node (top2) {~};
\draw(6.1+\vtwoxoffset,10) node (ICDE2) {SIGMOD};
\draw(6.1+\vtwoxoffset,9.3) node (paper2) {paper$_{ID}$};
\draw(5.7+\vtwoxoffset,8.6) node (year2) {year};
\draw(6.9+\vtwoxoffset,8.6) node (author2) {author$_{ID}$};
\draw(6.9+\vtwoxoffset,7.9) node (email2) {email};
% view 2 edges
\draw(top2) edge[double] (ICDE2);
\draw(ICDE2) edge (paper2);
\draw(paper2) edge (year2);
\draw(paper2) edge[double] (author2);
\draw(year1) edge[dashed, bend right=30] (year2);
\draw(author2) edge (email2);
%%%
%%% query, pattern 1
\draw(-1.5,7.2) node (q) {\fbox{$q$}};
\draw(0,7.4) node (top4) {~};
\draw(0,6.7) node (confs4) {confs};
\draw(0,6.0) node (ICDE4) {SIGMOD};
\draw(0,5.3) node (paper4) {paper};
\draw(-1.5,4.6) node (year4) {year};
\draw(0,4.6) node (author4) {author};
\draw(0,3.9) node (affil4) {affiliation};
\draw(-1.5,3.9) node (email4) {email};
\draw(0,3.2) node (country4) {country};
\draw(top4) edge[double] (confs4);
\draw(confs4) edge[double] (ICDE4);
\draw(ICDE4) edge (paper4);
\draw(paper4) edge[double] (author4);
\draw(author4) edge (affil4);
\draw(author4) edge (email4);
\draw(affil4) edge[double] (country4);
\draw(paper4) edge (year4);
%%% query, pattern 2
\draw(2.1,6.5) node (top5) {~};
\draw(2.1,5.8) node (book5) {book};
\draw(1.2,5.1) node (year5) {year};
\draw(1.2,4.5) node (editor5) {editor};
\draw(1.2,4.2) node (editorVal5) {$_{[=ACM]}$};
\draw(2.1,4.9) node (title5) {title$_{val}$};
\draw(3,4.5) node (country5) {country$_{val}$};
\draw(top5) edge[double] (book5);
\draw(book5) edge (year5);
\draw(book5) edge (editor5);
\draw(book5) edge[double] (title5);
\draw(book5) edge[double] (country5);
\draw(-1.5,4.45) edge[dashed, bend right=43] (1,4.9);
\draw(0.5,3.1) edge[dashed, bend right=35] (2.8,4.4);
%%% view 2, pattern 1

\def\yoffsettree{4.5}

%%%% nav-join-select plan
\draw(5.3,7.2) node (plan3) {\emph{rewriting plan for $q$ using $v_1$ and $v_2$}};
%2.5->7
\draw(5.25,2.1+\yoffsettree) node (project) {$\pi_{\mbox{\footnotesize{title.$val$}},{\mbox{\footnotesize{country.$val$}}}}$};

\draw(5.5,1.55+\yoffsettree) node (sigma2) {$\sigma_{\mbox{\footnotesize{country.$val$}}={\mbox{\footnotesize{country.$val$}}}}$};
\draw(5.5,0.9+\yoffsettree) node (sigma1) {$\sigma_{\mbox{\footnotesize{author.$ID$}}\prec{\mbox{\footnotesize{affiliation.$ID$}}}}$};
\def\yoffsettree{4.3}
\draw(5,.4+\yoffsettree) node (join3) {$\bowtie$};
\draw(5,.2+\yoffsettree) node (jcond3) {\footnotesize{paper.$ID$}};
\draw(5.5,-.2+\yoffsettree) node (navj) {$nav$};
\draw(5.5,-1.1+\yoffsettree) node (v23) {$v_1$};

%% edge above the country node:
\draw(5.95,-.25+\yoffsettree) edge[double] (5.95, -.5+\yoffsettree);
\draw(7,-.7+\yoffsettree) node (countrysmall2) {\footnotesize{affiliation//country$_{val}$}};
\draw(4.5,-.2+\yoffsettree) node(v13) {$v_2$};
\draw(navj) edge[thick] (v23);

% edges below the join:
\draw(5,.05+\yoffsettree) edge[thick] (5.5,-.1+\yoffsettree);
\draw(5,.05+\yoffsettree) edge[thick] (4.5,-.1+\yoffsettree);
\def\yoffsettree{4.5}

% edge between join and selection:
\draw(5,.35+\yoffsettree) edge[thick] (5,0.75+\yoffsettree);
% edge beween selections:
\draw(5,1.05+\yoffsettree) edge[thick] (5,1.45+\yoffsettree);
%\draw(4,.05) edge[thick] (3.5,-.1);

\draw(5,1.9+\yoffsettree) edge[thick] (5,1.6+\yoffsettree);

\end{tikzpicture}

